Time and Space Efficient Quantum Algorithms for Detecting Cycles and Testing Bipartiteness

We study space and time efficient quantum algorithms for two graph problems -- deciding whether an $n$-vertex graph is a forest, and whether it is bipartite. Via a reduction to the s-t connectivity problem, we describe quantum algorithms for deciding both properties in $\tilde{O}(n^{3/2})$ time and using $O(\log n)$ classical and quantum bits of storage in the adjacency matrix model. We then present quantum algorithms for deciding the two properties in the adjacency array model, which run in time $\tilde{O}(n\sqrt{d_m})$ and also require $O(\log n)$ space, where $d_m$ is the maximum degree of any vertex in the input graph.

==> parity.tex <==
% Graphic for TeX using PGF

% Title: /Users/ccade/Google Drive/final_cycle_writeup_v2/diagrams/parity.dia

% Creator: Dia v0.97.2

% CreationDate: Tue Jul 26 16:56:53 2016

% For: ccade

% \usepackage{tikz}

% The following commands are not supported in PSTricks at present

% We define them conditionally, so when they are implemented,

% this pgf file will use them.

\ifx\du\undefined

  \newlength{\du}

\fi

\setlength{\du}{15\unitlength}

\begin{tikzpicture}

\pgftransformxscale{1.000000}

\pgftransformyscale{-1.000000}

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}

\pgfsetfillcolor{dialinecolor}

\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}

\pgfsetfillcolor{dialinecolor}

\pgfpathellipse{\pgfpoint{25.500000\du}{10.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{fill}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\pgfpathellipse{\pgfpoint{25.500000\du}{10.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{stroke}

\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}

\pgfsetfillcolor{dialinecolor}

\pgfpathellipse{\pgfpoint{25.500000\du}{14.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{fill}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\pgfpathellipse{\pgfpoint{25.500000\du}{14.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{stroke}

\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}

\pgfsetfillcolor{dialinecolor}

\pgfpathellipse{\pgfpoint{29.500000\du}{10.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{fill}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\pgfpathellipse{\pgfpoint{29.500000\du}{10.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{stroke}

\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}

\pgfsetfillcolor{dialinecolor}

\pgfpathellipse{\pgfpoint{29.500000\du}{14.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{fill}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\pgfpathellipse{\pgfpoint{29.500000\du}{14.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{stroke}

\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}

\pgfsetfillcolor{dialinecolor}

\pgfpathellipse{\pgfpoint{33.500000\du}{10.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{fill}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\pgfpathellipse{\pgfpoint{33.500000\du}{10.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{stroke}

\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}

\pgfsetfillcolor{dialinecolor}

\pgfpathellipse{\pgfpoint{33.500000\du}{14.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{fill}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\pgfpathellipse{\pgfpoint{33.500000\du}{14.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{stroke}

\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}

\pgfsetfillcolor{dialinecolor}

\pgfpathellipse{\pgfpoint{37.500000\du}{10.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{fill}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\pgfpathellipse{\pgfpoint{37.500000\du}{10.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{stroke}

\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}

\pgfsetfillcolor{dialinecolor}

\pgfpathellipse{\pgfpoint{37.500000\du}{14.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{fill}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\pgfpathellipse{\pgfpoint{37.500000\du}{14.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{stroke}

\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}

\pgfsetfillcolor{dialinecolor}

\pgfpathellipse{\pgfpoint{41.500000\du}{10.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{fill}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\pgfpathellipse{\pgfpoint{41.500000\du}{10.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{stroke}

\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}

\pgfsetfillcolor{dialinecolor}

\pgfpathellipse{\pgfpoint{41.500000\du}{14.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{fill}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\pgfpathellipse{\pgfpoint{41.500000\du}{14.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{stroke}

\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}

\pgfsetfillcolor{dialinecolor}

\pgfpathellipse{\pgfpoint{45.500000\du}{10.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{fill}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\pgfpathellipse{\pgfpoint{45.500000\du}{10.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{stroke}

\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}

\pgfsetfillcolor{dialinecolor}

\pgfpathellipse{\pgfpoint{45.500000\du}{14.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{fill}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\pgfpathellipse{\pgfpoint{45.500000\du}{14.500000\du}}{\pgfpoint{0.500000\du}{0\du}}{\pgfpoint{0\du}{0.500000\du}}

\pgfusepath{stroke}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (26.000000\du,10.500000\du)--(29.000000\du,10.500000\du);

}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (26.000000\du,14.500000\du)--(29.000000\du,14.500000\du);

}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (29.853600\du,14.146400\du)--(33.146400\du,10.853600\du);

}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (29.853600\du,10.853600\du)--(33.146400\du,14.146400\du);

}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (34.000000\du,14.500000\du)--(35.005769\du,14.507319\du);

}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (38.000000\du,14.500000\du)--(41.000000\du,14.500000\du);

}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (38.000000\du,10.500000\du)--(41.000000\du,10.500000\du);

}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (41.853600\du,10.853600\du)--(45.146400\du,14.146400\du);

}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (41.853600\du,14.146400\du)--(45.146400\du,10.853600\du);

}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (45.853600\du,10.853600\du)--(49.146400\du,14.146400\du);

}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (45.888587\du,14.111413\du)--(49.146400\du,10.853600\du);

}

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (23.823200\du,15.353600\du){$v_{0,0}$};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (23.823200\du,11.353600\du){$v_{0,1}$};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (29.000000\du,9.752510\du){$v_{1,1}$};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (29.000000\du,15.540300\du){$v_{1,0}$};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (49.141400\du,10.787900\du){to $v_{0,1}$};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (49.247500\du,14.424300\du){to $v_{0,0}$};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node at (35.214788\du,8.151614\du){...};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (26.927100\du,8.085910\du){0};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (30.957600\du,8.085910\du){1};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (39.018600\du,8.085910\du){0};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (43.049100\du,8.085910\du){1};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (47.079600\du,8.085910\du){1};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (24.115800\du,8.173770\du){$x =$};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node at (37.515165\du,9.680006\du){...};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node at (37.497487\du,15.350197\du){...};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (32.950000\du,15.550000\du){$v_{2,0}$};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (33.050000\du,9.700000\du){$v_{2,1}$};

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (35.995718\du,14.507319\du)--(37.000000\du,14.500000\du);

}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (34.000000\du,10.500000\du)--(35.005769\du,10.494488\du);

}

\pgfsetlinewidth{0.100000\du}

\pgfsetdash{}{0pt}

\pgfsetdash{}{0pt}

\pgfsetbuttcap

{

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetfillcolor{dialinecolor}

% was here!!!

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\draw (35.995718\du,10.494488\du)--(37.000000\du,10.500000\du);

}

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node at (35.506047\du,10.512157\du){...};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node at (35.511350\du,14.530292\du){...};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (45.048453\du,9.698025\du){$v_{p-1,1}$};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (44.972439\du,15.561708\du){$v_{p-1,0}$};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (41.047996\du,9.710400\du){$v_{p-2,1}$};

% setfont left to latex

\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}

\pgfsetstrokecolor{dialinecolor}

\node[anchor=west] at (40.977286\du,15.544031\du){$v_{p-2,0}$};

\end{tikzpicture}


